(Failure of the) Wisdom of the crowds in an endogenous opinion dynamics model with multiply biased agents

We study an endogenous opinion (or, belief) dynamics model where we endogenize the social network that models the link (`trust') weights between agents. Our network adjustment mechanism is simple: an agent increases her weight for another agent if that agent has been close to truth (whence, our adjustment criterion is `past performance'). Moreover, we consider multiply biased agents that do not learn in a fully rational manner but are subject to persuasion bias - they learn in a DeGroot manner, via a simple `rule of thumb' - and that have biased initial beliefs. In addition, we also study this setup under conformity, opposition, and homophily - which are recently suggested variants of DeGroot learning in social networks - thereby taking into account further biases agents are susceptible to. Our main focus is on crowd wisdom, that is, on the question whether the so biased agents can adequately aggregate dispersed information and, consequently, learn the true states of the topics they communicate about. In particular, we present several conditions under which wisdom fails.

==> latexfigures/oppositionBip.tex <==
\begin{tikzpicture}[-,>=stealth',shorten >=1pt,auto,node distance=2.5cm,
  thick,main node/.style={circle,fill=blue!20,draw,font=\sffamily\Large\bfseries}]

  \begin{scope}
  \node[main node] (1) {1};
  \node[main node] (2) [below left of=1] {2};
  \node[main node] (3) [below right of=2] {3};
  \node[main node] (4) [below right of=1] {4};

  \node[main node] (5) [right= 4.75cm of 1] {5};
  \node[main node] (6) [below left of=5] {6};
  \node[main node] (7) [below right of=6] {7};

  \tikzset{Friend/.style   = {
                                 double          = green,
                                 double distance = 1pt}}
  \tikzset{Enemy/.style   = {
                                 double          = red,
                                 double distance = 1pt}}

  \draw[Friend](1) to (2); 
  \draw[Friend](1) to (3);
  \draw[Friend](1) to (4);
  \draw[Friend](2) to (3);
  \draw[Friend](2) to (4);
  \draw[Friend](3) to (4);

  \draw[Friend](5) to (6);
  \draw[Friend](5) to (7);
  \draw[Friend](6) to (7);

  \draw[Enemy](1) to (5);
  \draw[Enemy](1) to (6);
  %\draw[Enemy](1) to (7);
  \draw[Enemy](3) to (6);
  \draw[Enemy](3) to (7);
  \draw[Enemy](4) to (6);
  \begin{pgfonlayer}{background}
    \filldraw [line width=4mm,join=round,black!10]
      (1.north  -| 2.west)  rectangle (3.south  -| 4.east)
      (5.north -| 6.west) rectangle (7.south -| 7.east);
  \end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> plots/T.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4250.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      %\put(624,320){\makebox(0,0)[r]{\strut{} 0}}%
      %\put(624,681){\makebox(0,0)[r]{\strut{} 0.5}}%
      %\put(624,1042){\makebox(0,0)[r]{\strut{} 1}}%
      %\put(624,1403){\makebox(0,0)[r]{\strut{} 1.5}}%
      %\put(624,1764){\makebox(0,0)[r]{\strut{} 2}}%
      %\put(624,2124){\makebox(0,0)[r]{\strut{} 2.5}}%
      %\put(624,2485){\makebox(0,0)[r]{\strut{} 3}}%
      %\put(624,2846){\makebox(0,0)[r]{\strut{} 3.5}}%
      %\put(624,3207){\makebox(0,0)[r]{\strut{} 4}}%
      %\put(720,160){\makebox(0,0){\strut{} 0}}%
      %\put(1378,160){\makebox(0,0){\strut{} 0.2}}%
      %\put(2036,160){\makebox(0,0){\strut{} 0.4}}%
      %\put(2693,160){\makebox(0,0){\strut{} 0.6}}%
      %\put(3351,160){\makebox(0,0){\strut{} 0.8}}%
      %\put(4009,160){\makebox(0,0){\strut{} 1}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/T}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/example3groups.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4250.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      %\put(624,320){\makebox(0,0)[r]{\strut{} 0}}%
      %\put(624,732){\makebox(0,0)[r]{\strut{} 0.2}}%
      %\put(624,1145){\makebox(0,0)[r]{\strut{} 0.4}}%
      %\put(624,1557){\makebox(0,0)[r]{\strut{} 0.6}}%
      %\put(624,1970){\makebox(0,0)[r]{\strut{} 0.8}}%
      %\put(624,2382){\makebox(0,0)[r]{\strut{} 1}}%
      %\put(624,2795){\makebox(0,0)[r]{\strut{} 1.2}}%
      %\put(624,3207){\makebox(0,0)[r]{\strut{} 1.4}}%
      %\put(994,160){\makebox(0,0){\strut{}-6}}%
      %\put(1542,160){\makebox(0,0){\strut{}-4}}%
      %\put(2090,160){\makebox(0,0){\strut{}-2}}%
      %\put(2639,160){\makebox(0,0){\strut{} 0}}%
      %\put(3187,160){\makebox(0,0){\strut{} 2}}%
      %\put(3735,160){\makebox(0,0){\strut{} 4}}%
      \put(2597,100){\makebox(0,0)[l]{\strut{}$\mu_k$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3274,3064){\makebox(0,0)[r]{\strut{}Experts - $\mathcal{N}_1$}}%
      \csname LTb\endcsname%
      \put(3274,2904){\makebox(0,0)[r]{\strut{}$\mathcal{N}_2$}}%
      \csname LTb\endcsname%
      \put(3274,2744){\makebox(0,0)[r]{\strut{}$\mathcal{N}_3$}}%
      \csname LTb\endcsname%
      \put(3274,2584){\makebox(0,0)[r]{\strut{}Limiting cons. distribution}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/example3groups}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/expert1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4250.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      %\put(720,320){\makebox(0,0)[r]{\strut{} 0}}%
      %\put(720,801){\makebox(0,0)[r]{\strut{} 0.05}}%
      %\put(720,1282){\makebox(0,0)[r]{\strut{} 0.1}}%
      %\put(720,1764){\makebox(0,0)[r]{\strut{} 0.15}}%
      %\put(720,2245){\makebox(0,0)[r]{\strut{} 0.2}}%
      %\put(720,2726){\makebox(0,0)[r]{\strut{} 0.25}}%
      %\put(720,3207){\makebox(0,0)[r]{\strut{} 0.3}}%
      %\put(816,160){\makebox(0,0){\strut{}-6}}%
      %\put(1272,160){\makebox(0,0){\strut{}-4}}%
      %\put(1728,160){\makebox(0,0){\strut{}-2}}%
      %\put(2184,160){\makebox(0,0){\strut{} 0}}%
      %\put(2641,160){\makebox(0,0){\strut{} 2}}%
      %\put(3097,160){\makebox(0,0){\strut{} 4}}%
      %\put(3553,160){\makebox(0,0){\strut{} 6}}%
      %\put(4009,160){\makebox(0,0){\strut{} 8}}%
      \put(2827,160){\makebox(0,0)[l]{\strut{}$\mu$}}% 
      % 2957,512
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3274,3064){\makebox(0,0)[r]{\strut{}Expert}}%
      \csname LTb\endcsname%
      \put(3274,2904){\makebox(0,0)[r]{\strut{}Non-expert}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/expert1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/expert2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4250.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      %\put(720,320){\makebox(0,0)[r]{\strut{} 0}}%
      %\put(720,801){\makebox(0,0)[r]{\strut{} 0.05}}%
      %\put(720,1282){\makebox(0,0)[r]{\strut{} 0.1}}%
      %\put(720,1764){\makebox(0,0)[r]{\strut{} 0.15}}%
      %\put(720,2245){\makebox(0,0)[r]{\strut{} 0.2}}%
      %\put(720,2726){\makebox(0,0)[r]{\strut{} 0.25}}%
      %\put(720,3207){\makebox(0,0)[r]{\strut{} 0.3}}%
      %\put(816,160){\makebox(0,0){\strut{}-6}}%
      %\put(1272,160){\makebox(0,0){\strut{}-4}}%
      %\put(1728,160){\makebox(0,0){\strut{}-2}}%
      %\put(2184,160){\makebox(0,0){\strut{} 0}}%
      %\put(2641,160){\makebox(0,0){\strut{} 2}}%
      %\put(3097,160){\makebox(0,0){\strut{} 4}}%
      %\put(3553,160){\makebox(0,0){\strut{} 6}}%
      %\put(4009,160){\makebox(0,0){\strut{} 8}}%
      %\put(2869,31){\makebox(0,0)[l]{\strut{}$\mu$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3274,3064){\makebox(0,0)[r]{\strut{}Expert}}%
      \csname LTb\endcsname%
      \put(3274,2904){\makebox(0,0)[r]{\strut{}Non-expert}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/expert2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/expert3-1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4250.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      %\put(720,320){\makebox(0,0)[r]{\strut{} 0}}%
      %\put(720,948){\makebox(0,0)[r]{\strut{} 0.05}}%
      %\put(720,1575){\makebox(0,0)[r]{\strut{} 0.1}}%
      %\put(720,2203){\makebox(0,0)[r]{\strut{} 0.15}}%
      %\put(720,2830){\makebox(0,0)[r]{\strut{} 0.2}}%
      %\put(816,160){\makebox(0,0){\strut{}-6}}%
      %\put(1215,160){\makebox(0,0){\strut{}-4}}%
      %\put(1614,160){\makebox(0,0){\strut{}-2}}%
      %\put(2013,160){\makebox(0,0){\strut{} 0}}%
      %\put(2413,160){\makebox(0,0){\strut{} 2}}%
      %\put(2812,160){\makebox(0,0){\strut{} 4}}%
      %\put(3211,160){\makebox(0,0){\strut{} 6}}%
      %\put(3610,160){\makebox(0,0){\strut{} 8}}%
      %\put(4009,160){\makebox(0,0){\strut{} 10}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3274,3064){\makebox(0,0)[r]{\strut{}Expert}}%
      \csname LTb\endcsname%
      \put(3274,2904){\makebox(0,0)[r]{\strut{}Non-expert}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      %\put(720,320){\makebox(0,0)[r]{\strut{} 0}}%
      %\put(720,948){\makebox(0,0)[r]{\strut{} 0.05}}%
      %\put(720,1575){\makebox(0,0)[r]{\strut{} 0.1}}%
      %\put(720,2203){\makebox(0,0)[r]{\strut{} 0.15}}%
      %\put(720,2830){\makebox(0,0)[r]{\strut{} 0.2}}%
      %\put(816,160){\makebox(0,0){\strut{}-6}}%
      %\put(1215,160){\makebox(0,0){\strut{}-4}}%
      %\put(1614,160){\makebox(0,0){\strut{}-2}}%
      %\put(2013,160){\makebox(0,0){\strut{} 0}}%
      %\put(2413,160){\makebox(0,0){\strut{} 2}}%
      %\put(2812,160){\makebox(0,0){\strut{} 4}}%
      %\put(3211,160){\makebox(0,0){\strut{} 6}}%
      %\put(3610,160){\makebox(0,0){\strut{} 8}}%
      %\put(4009,160){\makebox(0,0){\strut{} 10}}%
      % Old
      %\put(2672,571){\makebox(0,0)[l]{\strut{}$\mu$}}%
      \put(2560,171){\makebox(0,0)[l]{\strut{}$\mu$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3274,3064){\makebox(0,0)[r]{\strut{}Expert}}%
      \csname LTb\endcsname%
      \put(3274,2904){\makebox(0,0)[r]{\strut{}Non-expert}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/expert3-1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/expert4-1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4250.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      %\put(720,320){\makebox(0,0)[r]{\strut{} 0}}%
      %\put(720,948){\makebox(0,0)[r]{\strut{} 0.05}}%
      %\put(720,1575){\makebox(0,0)[r]{\strut{} 0.1}}%
      %\put(720,2203){\makebox(0,0)[r]{\strut{} 0.15}}%
      %\put(720,2830){\makebox(0,0)[r]{\strut{} 0.2}}%
      %\put(816,160){\makebox(0,0){\strut{}-6}}%
      %\put(1215,160){\makebox(0,0){\strut{}-4}}%
      %\put(1614,160){\makebox(0,0){\strut{}-2}}%
      %\put(2013,160){\makebox(0,0){\strut{} 0}}%
      %\put(2413,160){\makebox(0,0){\strut{} 2}}%
      %\put(2812,160){\makebox(0,0){\strut{} 4}}%
      %\put(3211,160){\makebox(0,0){\strut{} 6}}%
      %\put(3610,160){\makebox(0,0){\strut{} 8}}%
      %\put(4009,160){\makebox(0,0){\strut{} 10}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3274,3064){\makebox(0,0)[r]{\strut{}Expert}}%
      \csname LTb\endcsname%
      \put(3274,2904){\makebox(0,0)[r]{\strut{}Non-expert}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/expert4-1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/opposition0-0009.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4250.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,320){\makebox(0,0)[r]{\strut{}-15}}%
      \put(528,801){\makebox(0,0)[r]{\strut{}-10}}%
      \put(528,1282){\makebox(0,0)[r]{\strut{}-5}}%
      \put(528,1764){\makebox(0,0)[r]{\strut{} 0}}%
      \put(528,2245){\makebox(0,0)[r]{\strut{} 5}}%
      \put(528,2726){\makebox(0,0)[r]{\strut{} 10}}%
      \put(528,3207){\makebox(0,0)[r]{\strut{} 15}}%
      \put(624,160){\makebox(0,0){\strut{} 0}}%
      \put(1188,160){\makebox(0,0){\strut{} 50}}%
      \put(1752,160){\makebox(0,0){\strut{} 100}}%
      \put(2316,160){\makebox(0,0){\strut{} 150}}%
      \put(2881,160){\makebox(0,0){\strut{} 200}}%
      \put(3445,160){\makebox(0,0){\strut{} 250}}%
      \put(4009,160){\makebox(0,0){\strut{} 300}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3274,3064){\makebox(0,0)[r]{\strut{}Group $\struct{A}$}}%
      \csname LTb\endcsname%
      \put(3274,2904){\makebox(0,0)[r]{\strut{}Group $\struct{B}$}}%
      \csname LTb\endcsname%
      \put(3274,2744){\makebox(0,0)[r]{\strut{}Truth}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/opposition0-0009}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/opposition0-0009r.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4250.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,320){\makebox(0,0)[r]{\strut{}-15}}%
      \put(528,681){\makebox(0,0)[r]{\strut{}-10}}%
      \put(528,1042){\makebox(0,0)[r]{\strut{}-5}}%
      \put(528,1403){\makebox(0,0)[r]{\strut{} 0}}%
      \put(528,1763){\makebox(0,0)[r]{\strut{} 5}}%
      \put(528,2124){\makebox(0,0)[r]{\strut{} 10}}%
      \put(528,2485){\makebox(0,0)[r]{\strut{} 15}}%
      \put(528,2846){\makebox(0,0)[r]{\strut{} 20}}%
      \put(528,3207){\makebox(0,0)[r]{\strut{} 25}}%
      \put(624,160){\makebox(0,0){\strut{} 0}}%
      \put(1188,160){\makebox(0,0){\strut{} 50}}%
      \put(1752,160){\makebox(0,0){\strut{} 100}}%
      \put(2316,160){\makebox(0,0){\strut{} 150}}%
      \put(2881,160){\makebox(0,0){\strut{} 200}}%
      \put(3445,160){\makebox(0,0){\strut{} 250}}%
      \put(4009,160){\makebox(0,0){\strut{} 300}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3274,3064){\makebox(0,0)[r]{\strut{}Group $\struct{A}$}}%
      \csname LTb\endcsname%
      \put(3274,2904){\makebox(0,0)[r]{\strut{}Group $\struct{B}$}}%
      \csname LTb\endcsname%
      \put(3274,2744){\makebox(0,0)[r]{\strut{}Truth}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/opposition0-0009r}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/opposition0-0245.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4250.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,320){\makebox(0,0)[r]{\strut{}-2}}%
      \put(528,641){\makebox(0,0)[r]{\strut{} 0}}%
      \put(528,962){\makebox(0,0)[r]{\strut{} 2}}%
      \put(528,1282){\makebox(0,0)[r]{\strut{} 4}}%
      \put(528,1603){\makebox(0,0)[r]{\strut{} 6}}%
      \put(528,1924){\makebox(0,0)[r]{\strut{} 8}}%
      \put(528,2245){\makebox(0,0)[r]{\strut{} 10}}%
      \put(528,2565){\makebox(0,0)[r]{\strut{} 12}}%
      \put(528,2886){\makebox(0,0)[r]{\strut{} 14}}%
      \put(528,3207){\makebox(0,0)[r]{\strut{} 16}}%
      \put(624,160){\makebox(0,0){\strut{} 0}}%
      \put(1188,160){\makebox(0,0){\strut{} 50}}%
      \put(1752,160){\makebox(0,0){\strut{} 100}}%
      \put(2316,160){\makebox(0,0){\strut{} 150}}%
      \put(2881,160){\makebox(0,0){\strut{} 200}}%
      \put(3445,160){\makebox(0,0){\strut{} 250}}%
      \put(4009,160){\makebox(0,0){\strut{} 300}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3274,3064){\makebox(0,0)[r]{\strut{}Group $\struct{A}$}}%
      \csname LTb\endcsname%
      \put(3274,2904){\makebox(0,0)[r]{\strut{}Group $\struct{B}$}}%
      \csname LTb\endcsname%
      \put(3274,2744){\makebox(0,0)[r]{\strut{}Truth}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/opposition0-0245}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/opposition0-09.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4250.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,320){\makebox(0,0)[r]{\strut{}-15}}%
      \put(528,801){\makebox(0,0)[r]{\strut{}-10}}%
      \put(528,1282){\makebox(0,0)[r]{\strut{}-5}}%
      \put(528,1764){\makebox(0,0)[r]{\strut{} 0}}%
      \put(528,2245){\makebox(0,0)[r]{\strut{} 5}}%
      \put(528,2726){\makebox(0,0)[r]{\strut{} 10}}%
      \put(528,3207){\makebox(0,0)[r]{\strut{} 15}}%
      \put(624,160){\makebox(0,0){\strut{} 0}}%
      \put(1188,160){\makebox(0,0){\strut{} 50}}%
      \put(1752,160){\makebox(0,0){\strut{} 100}}%
      \put(2316,160){\makebox(0,0){\strut{} 150}}%
      \put(2881,160){\makebox(0,0){\strut{} 200}}%
      \put(3445,160){\makebox(0,0){\strut{} 250}}%
      \put(4009,160){\makebox(0,0){\strut{} 300}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3274,3064){\makebox(0,0)[r]{\strut{}Group $\struct{A}$}}%
      \csname LTb\endcsname%
      \put(3274,2904){\makebox(0,0)[r]{\strut{}Group $\struct{B}$}}%
      \csname LTb\endcsname%
      \put(3274,2744){\makebox(0,0)[r]{\strut{}Truth}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/opposition0-09}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/polarization.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4250.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(624,512){\makebox(0,0)[r]{\strut{}-1}}%
      \put(624,781){\makebox(0,0)[r]{\strut{}-0.8}}%
      \put(624,1051){\makebox(0,0)[r]{\strut{}-0.6}}%
      \put(624,1320){\makebox(0,0)[r]{\strut{}-0.4}}%
      \put(624,1590){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(624,1859){\makebox(0,0)[r]{\strut{} 0}}%
      \put(624,2129){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(624,2398){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(624,2668){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(624,2938){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(624,3207){\makebox(0,0)[r]{\strut{} 1}}%
      \put(720,352){\makebox(0,0){\strut{} 0}}%
      %\put(1049,352){\makebox(0,0){\strut{} 0.01}}%
      \put(1378,352){\makebox(0,0){\strut{} 0.02}}%
      %\put(1707,352){\makebox(0,0){\strut{} 0.03}}%
      \put(2036,352){\makebox(0,0){\strut{} 0.04}}%
      %\put(2365,352){\makebox(0,0){\strut{} 0.05}}%
      \put(2693,352){\makebox(0,0){\strut{} 0.06}}%
      %\put(3022,352){\makebox(0,0){\strut{} 0.07}}%
      \put(3351,352){\makebox(0,0){\strut{} 0.08}}%
      %\put(3680,352){\makebox(0,0){\strut{} 0.09}}%
      \put(4009,352){\makebox(0,0){\strut{} 0.1}}%
      \put(2364,112){\makebox(0,0){\strut{}$b$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3274,3064){\makebox(0,0)[r]{\strut{}Group $\struct{A}$}}%
      \csname LTb\endcsname%
      \put(3274,2904){\makebox(0,0)[r]{\strut{}Group $\struct{B}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/polarization}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/socialInfluence.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4250.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(624,512){\makebox(0,0)[r]{\strut{} 0}}%
      \put(624,961){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(624,1410){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(624,1860){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(624,2309){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(624,2758){\makebox(0,0)[r]{\strut{} 1}}%
      \put(624,3207){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(720,352){\makebox(0,0){\strut{} 0}}%
      \put(1378,352){\makebox(0,0){\strut{} 0.2}}%
      \put(2036,352){\makebox(0,0){\strut{} 0.4}}%
      \put(2693,352){\makebox(0,0){\strut{} 0.6}}%
      \put(3351,352){\makebox(0,0){\strut{} 0.8}}%
      \put(4009,352){\makebox(0,0){\strut{} 1}}%
      \put(2364,112){\makebox(0,0){\strut{}$a$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3274,3064){\makebox(0,0)[r]{\strut{}$b=0.1$}}%
      \csname LTb\endcsname%
      \put(3274,2904){\makebox(0,0)[r]{\strut{}$b=0.5$}}%
      \csname LTb\endcsname%
      \put(3274,2744){\makebox(0,0)[r]{\strut{}$b=0.8$}}%
      \csname LTb\endcsname%
      \put(3274,2584){\makebox(0,0)[r]{\strut{}$b=0.99$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/socialInfluence}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/socialInfluence_yb.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4250.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(624,512){\makebox(0,0)[r]{\strut{} 0}}%
      \put(624,782){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(624,1051){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(624,1321){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(624,1590){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(624,1860){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(624,2129){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(624,2398){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(624,2668){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(624,2937){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(624,3207){\makebox(0,0)[r]{\strut{} 1}}%
      \put(720,352){\makebox(0,0){\strut{} 0}}%
      \put(1378,352){\makebox(0,0){\strut{} 0.2}}%
      \put(2036,352){\makebox(0,0){\strut{} 0.4}}%
      \put(2693,352){\makebox(0,0){\strut{} 0.6}}%
      \put(3351,352){\makebox(0,0){\strut{} 0.8}}%
      \put(4009,352){\makebox(0,0){\strut{} 1}}%
      \put(2364,112){\makebox(0,0){\strut{}$b$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3274,3064){\makebox(0,0)[r]{\strut{}$a=0.1$}}%
      \csname LTb\endcsname%
      \put(3274,2904){\makebox(0,0)[r]{\strut{}$a=0.5$}}%
      \csname LTb\endcsname%
      \put(3274,2744){\makebox(0,0)[r]{\strut{}$a=0.8$}}%
      \csname LTb\endcsname%
      \put(3274,2584){\makebox(0,0)[r]{\strut{}$a=0.99$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/socialInfluence_yb}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/y.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4250.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(720,512){\makebox(0,0)[r]{\strut{} 0}}%
      \put(720,961){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(720,1410){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(720,1860){\makebox(0,0)[r]{\strut{} 0.06}}%
      \put(720,2309){\makebox(0,0)[r]{\strut{} 0.08}}%
      \put(720,2758){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(720,3207){\makebox(0,0)[r]{\strut{} 0.12}}%
      \put(816,352){\makebox(0,0){\strut{} 0}}%
      \put(1455,352){\makebox(0,0){\strut{} 0.02}}%
      \put(2093,352){\makebox(0,0){\strut{} 0.04}}%
      \put(2732,352){\makebox(0,0){\strut{} 0.06}}%
      \put(3370,352){\makebox(0,0){\strut{} 0.08}}%
      \put(4009,352){\makebox(0,0){\strut{} 0.1}}%
      \put(2412,112){\makebox(0,0){\strut{}$b,d$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3274,3064){\makebox(0,0)[r]{\strut{}$\length{y}$ as a function of $b$}}%
      \csname LTb\endcsname%
      \put(3274,2904){\makebox(0,0)[r]{\strut{}$\length{y}$ as a function of $d$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/y}}%
    \gplfronttext
  \end{picture}%
\endgroup

